Lessons from double-plane lenses for galaxy profiles, the Hubble tension, and the mass-sheet degeneracy

Double-plane lenses, like single-plane lenses, are subject to the mass-sheet degeneracy, a fundamental limit to our knowledge of the deflector mass profiles from lensing. However, with a prior on the relative expansion history, unlike in the single-plane case, this degeneracy can be constrained with the modelling of lens images, without the need for time delays, velocity dispersion measurements or a prior on the Hubble constant $H_0$. We show that double-plane lenses are sensitive to a specific combination of the mass-sheet components of the two lens planes. Using literature values of the cosmological scaling factor from the double-plane lenses J0946 and AGEL0353, a measurement from the point-source images of J1721 (the ``Einstein zig-zag'' lens), and a reference value of $\Omega_\mathrm{m}$, we show the constraints that can be placed on the mass-sheet component of each of these systems. We show that the additional information brought by images of a second source can improve measurements of $H_0$ from individual time-delay lenses by up to $\sim50\%$, depending on certain key assumptions. Using forecasted Euclid and LSST double-plane lens samples, we show that these samples will enable strong constraints on the population of mass sheets in lens galaxies. Such population constraints will have implications for a range of strong-lensing science applications, in particular in constraining $H_0$, dark energy, and the dark matter profiles of galaxies.

==> Figures/double-plane_mass_sheets.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'double-plane_mass_sheets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.59351355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44043621)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{double-plane_mass_sheets.pdf}}%
    \put(0.09100229,0.28175418){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{\theta}$\end{tabular}}}}%
    \put(0.13573724,0.23177328){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{\theta}_2$\end{tabular}}}}%
    \put(0.2130509,0.23201197){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vect{\theta}_3$\end{tabular}}}}%
    \put(0.31171043,0.3932012){\rotatebox{25.906774}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}plane 1\end{tabular}}}}}%
    \put(-0.00109491,0.30411958){\rotatebox{-0.04985836}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}observer\end{tabular}}}}}%
    \put(0.92569652,0.39240384){\rotatebox{25.906774}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}plane 3\end{tabular}}}}}%
    \put(0.59067924,0.39151996){\rotatebox{25.906774}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}plane 2\end{tabular}}}}}%
    \put(0.69438928,0.40100216){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LOS perturbers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{double-plane_mass_sheets.pdf}}%
    \put(0.11681475,0.10658339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_1,$\end{tabular}}}}%
    \put(0.15268378,0.10645078){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_1$\end{tabular}}}}%
    \put(0.39258975,0.10599591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{12},$\end{tabular}}}}%
    \put(0.43433397,0.10583186){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_{12}$\end{tabular}}}}%
    \put(0.70727756,0.10631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{23},$\end{tabular}}}}%
    \put(0.74881252,0.10623403){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_{23}$\end{tabular}}}}%
    \put(0.17497697,0.05069124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_2,$\end{tabular}}}}%
    \put(0.21075046,0.05070291){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_2$\end{tabular}}}}%
    \put(0.24021091,0.00432145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_3,$\end{tabular}}}}%
    \put(0.27603669,0.00425678){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_3$\end{tabular}}}}%
    \put(0.70727756,0.05820939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{13},$\end{tabular}}}}%
    \put(0.74881096,0.05804689){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_{13}$\end{tabular}}}}%
    \put(0.29659081,0.17201309){\color[rgb]{0.83137255,0.33333333,0}\rotatebox{26.647995}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_{\rm mod, 1}$\end{tabular}}}}}%
    \put(0.5829882,0.1782248){\color[rgb]{0.83137255,0.33333333,0}\rotatebox{26.647995}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_{\rm mod, 2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{double-plane_mass_sheets.pdf}}%
    \put(0.26892785,0.13542062){\color[rgb]{0.30196078,0.30196078,0.30196078}\rotatebox{27.176233}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta_1\kappa_{\rm c}$\end{tabular}}}}}%
    \put(0.54665064,0.13542063){\color[rgb]{0.30196078,0.30196078,0.30196078}\rotatebox{27.176233}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta_2\kappa_{\rm c}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

